Efficient Computation of Sequence Mappability

In the $(k,m)$-mappability problem, for a given sequence $T$ of length $n$, the goal is to compute a table whose $i$th entry is the number of indices $j \ne i$ such that the length-$m$ substrings of $T$ starting at positions $i$ and $j$ have at most $k$ mismatches. Previous works on this problem focused on heuristics computing a rough approximation of the result or on the case of $k=1$. We present several efficient algorithms for the general case of the problem. Our main result is an algorithm that, for $k=\mathcal{O}(1)$, works in $\mathcal{O}(n)$ space and, with high probability, in $\mathcal{O}(n \cdot \min\{m^k,\log^k n\})$ time. Our algorithm requires a careful adaptation of the $k$-errata trees of Cole et al. [STOC 2004] to avoid multiple counting of pairs of substrings. Our technique can also be applied to solve the all-pairs Hamming distance problem introduced by Crochemore et al. [WABI 2017]. We further develop $\mathcal{O}(n^2)$-time algorithms to compute all $(k,m)$-mappability tables for a fixed $m$ and all $k\in \{0,\ldots,m\}$ or a fixed $k$ and all $m\in\{k,\ldots,n\}$. Finally, we show that, for $k,m = \Theta(\log n)$, the $(k,m)$-mappability problem cannot be solved in strongly subquadratic time unless the Strong Exponential Time Hypothesis fails. This is an improved and extended version of a paper that was presented at SPIRE 2018.

==> _fig.tex <==
\definecolor{change}{rgb}{1,.3,.3}

\newcommand{\dodo}[3]{
\begin{scope}[yshift=-.07cm]
\draw (0.08,0) node[anchor=mid]{\tt #1};
  \draw (-.25, -0) node[anchor=mid]{#2};
  \draw (0.08,.23) node[anchor=mid,text=change]{\tt{#3}~};
  \end{scope}
}


\setlength{\unit}{.725cm}
\setlength{\nodemargin}{.1cm}
\setlength{\nodesep}{.42cm}
\setlength{\level}{1.5cm}

\begin{tikzpicture}
{\footnotesize
 

\begin{scope}[xshift=6.5\unit+3\nodemargin+2.5\nodesep]
  \draw (0,0) node[draw,rectangle,minimum width=5\unit+\nodemargin, minimum height=.65cm](eps) {};
  \begin{scope}[xshift=-2\unit]\dodo{aab}{1}{~~~}\end{scope}
  \begin{scope}[xshift=-\unit]\dodo{aba}{2}{~~~}\end{scope}
  \begin{scope}[xshift=0]\dodo{abb}{4}{~~~}\end{scope}
  \begin{scope}[xshift=\unit]\dodo{bab}{3}{~~~}\end{scope}
  \begin{scope}[xshift=2\unit]\dodo{bba}{5}{~~~}\end{scope}
  \end{scope}
  
  \begin{scope}[xshift=4.5\unit+1.5\nodemargin+1\nodesep,yshift=-\level]
     \draw (0,0) node[draw,rectangle,minimum width=5\unit+\nodemargin, minimum height=.65cm](a) {};
      
  \begin{scope}[xshift=-2\unit]\dodo{aab}{1}{~~~}\end{scope}
  \begin{scope}[xshift=-\unit]\dodo{aab}{3}{b~~}\end{scope}
  \begin{scope}[xshift=0]\dodo{aba}{2}{~~~}\end{scope}
  \begin{scope}[xshift=\unit]\dodo{aba}{5}{b~~}\end{scope}
  \begin{scope}[xshift=2\unit]\dodo{abb}{4}{~~~}\end{scope}
     
   \end{scope}
   
   -

\begin{scope}[xshift=\unit+.5\nodemargin,yshift=-3\level]
  \draw (0,0) node[draw,rectangle,minimum width=2\unit+\nodemargin, minimum height=.65cm](aab) {};
  \begin{scope}[xshift=-.5\unit]\dodo{aab}{1}{~~~}\end{scope}
  \begin{scope}[xshift=.5\unit]\dodo{aab}{3}{b~~}\end{scope}   
\end{scope}

\begin{scope}[xshift=5.5\unit+2\nodemargin+1.5\nodesep,yshift=-2\level]
  \draw (0,0) node[draw,rectangle,minimum width=5\unit+\nodemargin, minimum height=.65cm](ab) {};
  \begin{scope}[xshift=-2\unit]\dodo{aba}{2}{~~~}\end{scope}
  \begin{scope}[xshift=-\unit]\dodo{aba}{5}{b~~}\end{scope}
  \begin{scope}[xshift=0]\dodo{abb}{1}{~a~}\end{scope}
  \begin{scope}[xshift=\unit]\dodo{abb}{3}{ba~}\end{scope}
  \begin{scope}[xshift=2\unit]\dodo{abb}{4}{~~~}\end{scope}
\end{scope}

\begin{scope}[xshift=3\unit+1.5\nodemargin+\nodesep,yshift=-3\level]
   \draw (0,0) node[draw,rectangle,minimum width=2\unit+\nodemargin, minimum height=.65cm](aba) {};
   \begin{scope}[xshift=-.5\unit]\dodo{aba}{2}{~~~}\end{scope}
   \begin{scope}[xshift=.5\unit]\dodo{aba}{5}{b~~}\end{scope}   
\end{scope}

\begin{scope}[xshift=6.5\unit+2.5\nodemargin+2\nodesep,yshift=-3\level]
  \draw (0,0) node[draw,rectangle,minimum width=5\unit+\nodemargin, minimum height=.65cm](abb) {};
  \begin{scope}[xshift=-2\unit]\dodo{abb}{1}{~a~}\end{scope}
  \begin{scope}[xshift=-\unit]\dodo{abb}{2}{~~a}\end{scope}
  \begin{scope}[xshift=0]\dodo{abb}{3}{ba~}\end{scope}
  \begin{scope}[xshift=\unit]\dodo{abb}{4}{~~~}\end{scope}
  \begin{scope}[xshift=2\unit]\dodo{abb}{5}{b~a}\end{scope}
  \draw (0,-.3) node[below] {$1 \leftrightarrow 2,\quad 3 \leftrightarrow 4,\quad 4 \leftrightarrow 5$};
\end{scope}


\begin{scope}[xshift=11\unit+4.5\nodemargin+4\nodesep,yshift=-\level]
  \draw (0,0) node[draw,rectangle,minimum width=2\unit+\nodemargin, minimum height=.65cm](b) {};
  \begin{scope}[xshift=-.5\unit]\dodo{bab}{3}{~~~}\end{scope}
  \begin{scope}[xshift=.5\unit]\dodo{bba}{5}{~~~}\end{scope}

 \end{scope}

\begin{scope}[xshift=10.5\unit+4\nodemargin+3.5\nodesep,yshift=-2\level]
  \draw (0,0) node[draw,rectangle,minimum width=2\unit+\nodemargin, minimum height=.65cm](ba) {};
  \begin{scope}[xshift=-.5\unit]\dodo{baa}{5}{~b~}\end{scope}
  \begin{scope}[xshift=.5\unit]\dodo{bab}{3}{~~~}\end{scope}
\end{scope}

\begin{scope}[xshift=10\unit+3.5\nodemargin+3\nodesep,yshift=-3\level]
  \draw (0,0) node[draw,rectangle,minimum width=2\unit+\nodemargin, minimum height=.65cm](baa) {};
  \begin{scope}[xshift=-.5\unit]\dodo{baa}{3}{~~b}\end{scope}
  \begin{scope}[xshift=.5\unit]\dodo{baa}{5}{~b~}\end{scope}
 
  \draw (0,-.3) node[below] {$3 \leftrightarrow 5$};
\end{scope}

\begin{scope}[xshift=11.5\unit+4.5\nodemargin+4\nodesep,yshift=-3\level]
  \draw (0,0) node[draw,rectangle,minimum width=\unit+\nodemargin, minimum height=.65cm](bab) {};
  \begin{scope}\dodo{bab}{3}{~~~}\end{scope}
\end{scope}

\begin{scope}[xshift=12.5\unit+5.5\nodemargin+5\nodesep,yshift=-3\level]
  \draw (0,0) node[draw,rectangle,minimum width=\unit+\nodemargin, minimum height=.65cm](bba) {};
  \begin{scope}\dodo{bba}{5}{~~~}\end{scope}
\end{scope}
  

}


 \draw[-latex, ultra thick] (eps) -- node[near end, above left=-.15cm] {\tt a} (a);
   \draw[-latex] (a) -- node[near end, above left=-.15cm] {\tt ab} (aab);
 
  \draw[-latex, ultra thick] (a) -- node[near end, above right=-.1cm] {\tt b} (ab);
  \draw[-latex] (ab) -- node[near end, above left=-.15cm] {\tt a} (aba);
  \draw[-latex, ultra thick] (ab) -- node[near end, above right=-.1cm] {\tt b} (abb);
  
  \draw[-latex] (eps) -- node[near end, above left=-.0cm] {\tt b} (b);
  \draw[-latex, ultra thick] (b) -- node[near end, above left=-.1cm] {\tt a} (ba);
  \draw[-latex, ultra thick] (ba) -- node[near end, above left=-.1cm] {\tt a} (baa);
  \draw[-latex] (ba) -- node[near end, above right=-.15cm] {\tt b} (bab);
  \draw[-latex] (b) -- node[near end, above right=-.15cm] {\tt ba} (bba);
  
\end{tikzpicture}

==> _fig3.tex <==
\definecolor{change}{rgb}{1,.3,.3}

\newcommand{\dodo}[3]{
\begin{scope}[yshift=-.07cm]
 \draw (0.08,0) node[anchor=mid]{\tt #1};
  \draw (-.16, -0) node[anchor=mid]{#2};
  \draw (0.08,.23) node[anchor=mid,text=change]{\tt{#3}~};
\end{scope}
}
\setlength{\unit}{.55cm}
\setlength{\nodemargin}{.2cm}
\setlength{\nodesep}{.5cm}
\setlength{\level}{1.5cm}
\begin{tikzpicture}
{\footnotesize
 
% \draw (0,0) grid (10,-3.5);

\begin{scope} [xshift=6.5\unit+3.5\nodemargin+3\nodesep]
  \draw (0,0) node[draw,rectangle,minimum width=5\unit+\nodemargin, minimum height=.65cm](eps) {};
  \begin{scope}[xshift=-2\unit]\dodo{aa}{1}{~~}\end{scope}
  \begin{scope}[xshift=-\unit]\dodo{ab}{2}{~~}\end{scope}
  \begin{scope}[xshift=0]\dodo{ac}{4}{~~}\end{scope}
  \begin{scope}[xshift=\unit]\dodo{ba}{3}{~~}\end{scope}
  \begin{scope}[xshift=2\unit]\dodo{ca}{5}{~~}\end{scope}
  \end{scope}
  
  \begin{scope}[xshift=4.5\unit+2\nodemargin+1.5\nodesep,yshift=-\level]
     \draw (0,0) node[draw,rectangle,minimum width=5\unit+\nodemargin, minimum height=.65cm](a) {};
      
  \begin{scope}[xshift=-2\unit]\dodo{aa}{1}{~~}\end{scope}
  \begin{scope}[xshift=-\unit]\dodo{aa}{3}{b~}\end{scope}
  \begin{scope}[xshift=0]\dodo{aa}{5}{c~}\end{scope}
  \begin{scope}[xshift=\unit]\dodo{ab}{2}{~~}\end{scope}
  \begin{scope}[xshift=2\unit]\dodo{ac}{4}{~~}\end{scope}
   \end{scope}
   
   
\begin{scope}[xshift=2.5\unit+.5\nodemargin,yshift=-2\level]
  \draw (0,0) node[draw,rectangle,minimum width=5\unit+\nodemargin, minimum height=.65cm](aa) {};
  \begin{scope}[xshift=-2\unit]\dodo{aa}{1}{~~}\end{scope}
    \begin{scope}[xshift=-\unit]\dodo{aa}{2}{~b}\end{scope}
  \begin{scope}[xshift=0]\dodo{aa}{3}{b~}\end{scope}
  \begin{scope}[xshift=\unit]\dodo{aa}{4}{~c}\end{scope} 
  \begin{scope}[xshift=2\unit]\dodo{aa}{5}{c~}\end{scope}
  \draw (0,-0.3) node[below] {$1 \leftrightarrow 2, 1\leftrightarrow 3, 1 \leftrightarrow 4, 1 \leftrightarrow 5$};
\end{scope}


\begin{scope}[xshift=5.5\unit+1.5\nodemargin+\nodesep,yshift=-2\level]
  \draw (0,0) node[draw,rectangle,minimum width=\unit+\nodemargin, minimum height=.65cm](ab) {};
  \begin{scope}\dodo{ab}{2}{~~}\end{scope}
\end{scope}

\begin{scope}[xshift=6.5\unit+2.5\nodemargin+2\nodesep,yshift=-2\level]
  \draw (0,0) node[draw,rectangle,minimum width=\unit+\nodemargin, minimum height=.65cm](ac) {};
  \begin{scope}\dodo{ac}{4}{~~}\end{scope}
\end{scope}

\begin{scope}[xshift=8\unit+3.5\nodemargin+3\nodesep,yshift=-2\level]
  \draw (0,0) node[draw,rectangle,minimum width=2\unit+\nodemargin, minimum height=.65cm](as) {};
  \begin{scope}[xshift=-.5\unit]\dodo{a\$}{2}{~b}\end{scope}
  \begin{scope}[xshift=.5\unit]\dodo{a\$}{4}{~c}\end{scope} 
    \draw (0,-0.3) node[below] {$2 \leftrightarrow 4$};
  
\end{scope}


  
\begin{scope}[xshift=9.5\unit+4.5\nodemargin+4\nodesep,yshift=-2\level]
  \draw (0,0) node[draw,rectangle,minimum width=\unit+\nodemargin, minimum height=.65cm](ba) {};
  \begin{scope}\dodo{ba}{3}{~~}\end{scope}

 \end{scope}
 
 
 \begin{scope}[xshift=10.5\unit+5.5\nodemargin+5\nodesep,yshift=-2\level]
  \draw (0,0) node[draw,rectangle,minimum width=\unit+\nodemargin, minimum height=.65cm](ca) {};
  \begin{scope}\dodo{ca}{5}{~~}\end{scope}

 \end{scope}
 
 \begin{scope}[xshift=12\unit+6.5\nodemargin+6\nodesep,yshift=-2\level]
  \draw (0,0) node[draw,rectangle,minimum width=2\unit+\nodemargin, minimum height=.65cm](sa) {};
  \begin{scope}[xshift=-.5\unit]\dodo{\$a}{3}{b~}\end{scope}
  \begin{scope}[xshift=.5\unit]\dodo{\$a}{5}{c~}\end{scope} 
  \draw (0,-0.3) node[below] {$3 \leftrightarrow 5$};
 \end{scope}
}


 \draw[-latex, ultra thick] (eps) -- node[near end, above left=-.1cm] {\tt a} (a);
  \draw[-latex, ultra thick] (a) -- node[near end, above left=-.1cm] {\tt a} (aa);
  \draw[-latex] (a) -- node[near end, above right=-.15cm] {\tt b} (ab);
  \draw[-latex] (a) -- node[near end, above right=-.15cm] {\tt c} (ac);
  \draw[-latex] (a) -- node[near end, above right=-.15cm] {\tt \$} (as);
 
  
  \draw[-latex] (eps) -- node[near end, above right=-.15cm] {\tt ba} (ba);
    \draw[-latex] (eps) -- node[near end, above right=-.15cm] {\tt ca} (ca);
    \draw[-latex] (eps) -- node[near end, above right=-.15cm] {\tt \$a} (sa);
  

\end{tikzpicture}
